A Decentralized Policy for Minimization of Age of Incorrect Information in Slotted ALOHA Systems

The Age of Incorrect Information (AoII) is a metric that can combine the freshness of the information available to a gateway in an Internet of Things (IoT) network with the accuracy of that information. As such, minimizing the AoII can allow the operators of IoT systems to have a more precise and up-to-date picture of the environment in which the sensors are deployed. However, most IoT systems do not allow for centralized scheduling or explicit coordination, as sensors need to be extremely simple and consume as little power as possible. Finding a decentralized policy to minimize the AoII can be extremely challenging in this setting. This paper presents a heuristic to optimize AoII for a slotted ALOHA system, starting from a threshold-based policy and using dual methods to converge to a better solution. This method can significantly outperform state-independent policies, finding an efficient balance between frequent updates and a low number of packet collisions.

==> plots/aoii.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  legend columns=2,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.98)},
  anchor=north west,
  draw=lightgray204
},
font=\scriptsize,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$p_t$},
xmajorgrids,
xmin=0.05, xmax=0.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={AoII},
ymajorgrids,
ymin=0, ymax=500,
ytick style={color=black}
]
\addplot [semithick, color3, mark=o, mark size=3, mark options={solid}]
table {%
0.05 28.26
0.1 34.57
0.15 46.12
0.2 49.25
0.25 53.18
0.3 63.65
0.35 65.08
0.4 69.22
0.45 74.56
};
\addlegendentry{$N=25$}
\addplot [semithick, color2, mark=square, mark size=3, mark options={solid}]
table {%
0.05 86.13
0.1 89.36
0.15 99.12
0.2 119.22
0.25 137.64
0.3 152.1
0.35 164.7
0.4 178.5
0.45 186.21
};
\addlegendentry{$N=50$}
\addplot [semithick, color1, mark=triangle, mark size=3, mark options={solid}]
table {%
0.05 121.49
0.1 144.87
0.15 166.08
0.2 196.17
0.25 223.84
0.3 249.72
0.35 289.61
0.4 303.06
0.45 317.62
};
\addlegendentry{$N=75$}
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}]
table {%
0.05 165.88
0.1 213.26
0.15 273.32
0.2 306.08
0.25 350.62
0.3 385.1
0.35 421.59
0.4 446.02
0.45 461.8
};
\addlegendentry{$N=100$}
\end{axis}

\end{tikzpicture}


==> plots/energy.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  legend columns=2,
  at={(0.01,0.98)},
  anchor=north west,
  draw=lightgray204
},
  font=\scriptsize,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$p_t$},
xmajorgrids,
xmin=0.03, xmax=0.47,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Load},
ymajorgrids,
ymin=0.483, ymax=0.857,
ytick style={color=black}
]
\addplot [semithick, color3, mark=o, mark size=3, mark options={solid}]
table {%
0.05 0.54
0.1 0.55
0.15 0.6
0.2 0.66
0.25 0.62
0.3 0.66
0.35 0.66
0.4 0.67
0.45 0.69
};
\addlegendentry{$N=25$}
\addplot [semithick, color2, mark=square, mark size=3, mark options={solid}]
table {%
0.05 0.51
0.1 0.57
0.15 0.62
0.2 0.65
0.25 0.68
0.3 0.7
0.35 0.69
0.4 0.74
0.45 0.72
};
\addlegendentry{$N=50$}
\addplot [semithick, color1, mark=triangle, mark size=3, mark options={solid}]
table {%
0.05 0.55
0.1 0.6
0.15 0.62
0.2 0.66
0.25 0.7
0.3 0.73
0.35 0.71
0.4 0.76
0.45 0.79
};
\addlegendentry{$N=75$}
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}]
table {%
0.05 0.5
0.1 0.56
0.15 0.62
0.2 0.69
0.25 0.72
0.3 0.78
0.35 0.84
0.4 0.8
0.45 0.77
};
\addlegendentry{$N=100$}
\end{axis}

\end{tikzpicture}


==> plots/pt1.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\sfwidth,
height=\sfheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,legend columns=2,
  at={(0.99,0.02)},
  anchor=south east,},
tick align=outside,
tick pos=left,
font=\scriptsize,
x grid style={darkgray176},
xlabel={$p_t$},
xmajorgrids,
xmin=0.03, xmax=0.47,
xtick style={color=black},
y grid style={darkgray176},
ylabel={AoII reduction (\%)},
ymajorgrids,
ymin=70, ymax=90,
ytick style={color=black}
]
\addplot [semithick, color3, mark=o, mark size=3, mark options={solid}]
table {%
0.05 74.8461538461538
0.1 79.0484848484848
0.15 79.8594175871468
0.2 79.9601236979167
0.25 78.1400778210117
0.3 79.5101351351351
0.35 78.8013029315961
0.4 79.0876132930514
0.45 78.7578347578348
};
\addlegendentry{$N=25$}
\addplot [semithick, color2, mark=square, mark size=3, mark options={solid}]
table {%
0.05 75.9413407821229
0.1 81.3833333333333
0.15 82.4566371681416
0.2 81.6584615384615
0.25 82.0313315926893
0.3 82.8135593220339
0.35 82.1366594360087
0.4 81.7484662576687
0.45 82.5482661668229
};
\addlegendentry{$N=50$}
\addplot [semithick, color1, mark=triangle, mark size=3, mark options={solid}]
table {%
0.05 80.9874804381847
0.1 82.7740784780024
0.15 82.2374331550802
0.2 83.059585492228
0.25 83.2329588014981
0.3 83.549383517197
0.35 82.9540906415539
0.4 82.9165727170237
0.45 83.1858125992589
};
\addlegendentry{$N=75$}
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}]
table {%
0.05 83.0040983606557
0.1 83.3650546021841
0.15 83.4652147610405
0.2 83.7967178401271
0.25 83.600561272217
0.3 83.6891147818721
0.35 83.2768742562475
0.4 83.8398550724638
0.45 84.0648723257419
};
\addlegendentry{$N=100$}
\end{axis}

\end{tikzpicture}


==> plots/pte.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\sfwidth,
height=\sfheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,legend columns=2,
  at={(0.99,0.02)},
  anchor=south east,},
tick align=outside,
tick pos=left,
font=\scriptsize,
x grid style={darkgray176},
xlabel={$p_t$},
xmajorgrids,
xmin=0.03, xmax=0.47,
xtick style={color=black},
y grid style={darkgray176},
ylabel={AoII reduction (\%)},
ymajorgrids,
ymin=70, ymax=90,
ytick style={color=black}
]
\addplot [semithick, color3, mark=o, mark size=3, mark options={solid}]
table {%
0.05 81.2847682119205
0.1 84.2146118721461
0.15 83.0843373493976
0.2 81.1302681992337
0.25 81.5803278688525
0.3 80.987460815047
0.35 82.3152173913044
0.4 80.6648044692737
0.45 81.9903381642512
};
\addlegendentry{$N=25$}
\addplot [semithick, color2, mark=square, mark size=3, mark options={solid}]
table {%
0.05 81.3974082073434
0.1 85.5638126009693
0.15 85.7790530846485
0.2 84.3337713534823
0.25 84.1974741676234
0.3 84.4478527607362
0.35 84.8342541436464
0.4 83.8607594936709
0.45 84.4565943238731
};
\addlegendentry{$N=50$}
\addplot [semithick, color1, mark=triangle, mark size=3, mark options={solid}]
table {%
0.05 85.0565805658057
0.1 85.8801169590643
0.15 85.7686375321337
0.2 85.8565248738284
0.25 84.5627586206896
0.3 84.5278810408922
0.35 83.5821995464853
0.4 84.1163522012579
0.45 83.7948979591837
};
\addlegendentry{$N=75$}
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}]
table {%
0.05 87.3759512937595
0.1 86.7950464396285
0.15 85.6298633017876
0.2 86.6573670444638
0.25 85.523534269199
0.3 84.7424722662441
0.35 84.1686068343973
0.4 84.4157931516422
0.45 84.570664884731
};
\addlegendentry{$N=100$}
\end{axis}

\end{tikzpicture}

